Coordinates for ${\rm SL}_3$-web basis elements in closed surfaces

The ${\rm SL}_3$-skein algebra of a closed surface $\Sigma_g$ is a quantization of the ${\rm SL}_3$ character variety of $\Sigma_g$, where $g$ denotes the genus of the surface. This algebra admits a basis consisting of non-elliptic web diagrams in $\Sigma_g$ after Sikora--Westbury. In this paper, we introduce explicit ${\rm SL}_3$ version of Dehn--Thurston coordinates for non-elliptic web diagrams on $\Sigma_g$, yielding a parametrization by a submonoid of $\mathbb Z^{d}$. The idea is to tropicalize the Fenchel--Nielsen coordinates for the ${\rm SL}_3$-Hitchin component. Here $d = 16g - 16$ for $g \ge 2$ and $d = 4$ in the torus case $g = 1$, coinciding with the dimension of the corresponding character variety.

==> 2-gon-un.tex <==
\raisebox{-.05in}{
	\begin{tikzpicture}%[dline /. style ={line width =2pt}]
		\tikzset{->-/.style=
			
			{decoration={markings,mark=at position #1 with
					
					{\arrow{latex}}},postaction={decorate}}}
        \filldraw[draw=white,fill=gray!20] (0,0.1) rectangle (1.2, 0.7);
		\draw [line width =0.8pt](0,0.4)--(0.3,0.4);
        \draw [line width =0.8pt](0.9,0.4)--(1.2,0.4);
		\draw [line width =0.8pt] (0.6,0.4) ellipse (0.3cm and 0.2cm);
	\end{tikzpicture}
}

==> 2-gon.tex <==
\raisebox{-.10in}{
	\begin{tikzpicture}%[dline /. style ={line width =2pt}]
		\tikzset{->-/.style=
			
			{decoration={markings,mark=at position #1 with
					
					{\arrow{latex}}},postaction={decorate}}}
		\filldraw[draw=white,fill=gray!20] (0,0) rectangle (1.2, 0.8);
		\draw [line width =0.8pt,decoration={markings, mark=at position 0.75 with {\arrow{>}}},postaction={decorate}](0,0.4)--(0.3,0.4);
        \draw [line width =0.8pt,decoration={markings, mark=at position 0.75 with {\arrow{>}}},postaction={decorate}](0.9,0.4)--(1.2,0.4);
		\draw [line width =0.8pt] (0.6,0.4) ellipse (0.3cm and 0.2cm);
	\end{tikzpicture}
}

==> 4-gon-rev.tex <==
\raisebox{-.15in}{
	\begin{tikzpicture}%[dline /. style ={line width =2pt}]
		\tikzset{->-/.style=
			
			{decoration={markings,mark=at position #1 with
					
					{\arrow{latex}}},postaction={decorate}}}
		\filldraw[draw=white,fill=gray!20] (0,0.2) rectangle (1.2, 1.2);
		\draw [line width =0.8pt,decoration={markings, mark=at position 0.7 with {\arrow{<}}},postaction={decorate}](0.4,0.4)--(0,0.4);
		\draw [line width =0.8pt,decoration={markings, mark=at position 0.7 with {\arrow{<}}},postaction={decorate}](0,1)--(0.4,1);
		\draw [line width =0.8pt,decoration={markings, mark=at position 0.6 with {\arrow{<}}},postaction={decorate}](1.2,0.4)--(0.8,0.4);
        \draw [line width =0.8pt,decoration={markings, mark=at position 0.6 with {\arrow{<}}},postaction={decorate}](0.8,1)--(1.2,1);
        \draw[line width =0.8pt] (0.4,0.4)rectangle (0.8, 1);
	\end{tikzpicture}
}

==> 4-gon-un.tex <==
\raisebox{-.05in}{
	\begin{tikzpicture}%[dline /. style ={line width =2pt}]
		\tikzset{->-/.style=
			
			{decoration={markings,mark=at position #1 with
					
					{\arrow{latex}}},postaction={decorate}}}
        \filldraw[draw=white,fill=gray!20] (0.2,0.5) rectangle (1, 1.1);
		\draw [line width =0.8pt](0.4,0.6)--(0.2,0.6);
		\draw [line width =0.8pt](0.2,1)--(0.4,1);
		\draw [line width =0.8pt](1,0.6)--(0.8,0.6);
        \draw [line width =0.8pt](0.8,1)--(1,1);
        \draw[line width =0.8pt] (0.4,0.6)rectangle (0.8, 1);
	\end{tikzpicture}
}

==> 4-gon.tex <==
\raisebox{-.15in}{
	\begin{tikzpicture}%[dline /. style ={line width =2pt}]
		\tikzset{->-/.style=
			
			{decoration={markings,mark=at position #1 with
					
					{\arrow{latex}}},postaction={decorate}}}
		\filldraw[draw=white,fill=gray!20] (0,0.2) rectangle (1.2, 1.2);
		\draw [line width =0.8pt,decoration={markings, mark=at position 0.7 with {\arrow{>}}},postaction={decorate}](0.4,0.4)--(0,0.4);
		\draw [line width =0.8pt,decoration={markings, mark=at position 0.7 with {\arrow{>}}},postaction={decorate}](0,1)--(0.4,1);
		\draw [line width =0.8pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](1.2,0.4)--(0.8,0.4);
        \draw [line width =0.8pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](0.8,1)--(1.2,1);
        \draw[line width =0.8pt] (0.4,0.4)rectangle (0.8, 1);
	\end{tikzpicture}
}

==> H-boundary.tex <==
\raisebox{-.08in}{
	\begin{tikzpicture}%[dline /. style ={line width =2pt}]
		\tikzset{->-/.style=
			
			{decoration={markings,mark=at position #1 with
					
					{\arrow{latex}}},postaction={decorate}}}
        \filldraw[draw=white,fill=gray!20] (0,0) rectangle (0.8, 0.6);
        \draw[line width =0.8pt] (0.2,0)--(0.2,0.6);
        \draw[line width =0.8pt] (0.6,0)--(0.6,0.6);
        \draw[line width =0.8pt] (0.2,0.3)--(0.6,0.3);
		\draw [line width =1.5pt](0,0)--(0.8,0);
	\end{tikzpicture}
}

==> H-re.tex <==
\raisebox{-.20in}{
	\begin{tikzpicture}%[dline /. style ={line width =2pt}]
		\tikzset{->-/.style=
			
			{decoration={markings,mark=at position #1 with
					
					{\arrow{latex}}},postaction={decorate}}}
		\filldraw[draw=white,fill=gray!20] (0,-0.2) rectangle (1.2, 1.2);
		\draw [line width =0.8pt,decoration={markings, mark=at position 0.7 with {\arrow{>}}},postaction={decorate}](0,0)--(0.4,0.5);
		\draw [line width =0.8pt,decoration={markings, mark=at position 0.7 with {\arrow{>}}},postaction={decorate}](0,1)--(0.4,0.5);
		\draw[line width =0.8pt] (0.4,0.5)--(0.8,0.5);
		\draw [line width =0.8pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](0.8,0.5)--(1.2,0);
        \draw [line width =0.8pt,decoration={markings, mark=at position 0.6 with {\arrow{>}}},postaction={decorate}](0.8,0.5)--(1.2,1);
	\end{tikzpicture}
}

==> elliptic-circle.tex <==
\raisebox{-.10in}{
	\begin{tikzpicture}%[dline /. style ={line width =2pt}]
		\tikzset{->-/.style=
			
			{decoration={markings,mark=at position #1 with
					
					{\arrow{latex}}},postaction={decorate}}}
        \filldraw[draw=white,fill=gray!20] (0,0) rectangle (1, 1);
        \draw[line width =0.8pt] (0.5,0.5) circle (0.3cm);
        \draw[fill=black,line width =0.8pt] (0.5,0.2) circle (0.05cm);
	\end{tikzpicture}
},\qquad
\raisebox{-.10in}{
	\begin{tikzpicture}%[dline /. style ={line width =2pt}]
		\tikzset{->-/.style=
			
			{decoration={markings,mark=at position #1 with
					
					{\arrow{latex}}},postaction={decorate}}}
        \filldraw[draw=white,fill=gray!20] (0,0) rectangle (1, 1);
        \draw[line width =0.8pt] (0.5,0.6)--(0.5,1);
        \draw[line width =0.8pt] (0.5,0.4) circle (0.2cm);
        \draw[fill=black,line width =0.8pt] (0.5,0.2) circle (0.05cm);
	\end{tikzpicture}
}.

==> negative-crossing.tex <==
\raisebox{-.20in}{
	\begin{tikzpicture}%[dline /. style ={line width =2pt}]
		\tikzset{->-/.style=
			
			{decoration={markings,mark=at position #1 with
					
					{\arrow{latex}}},postaction={decorate}}}
		\filldraw[draw=white,fill=gray!20] (-0,-0.2) rectangle (1, 1.2);%gray part 
		\draw [line width =1pt,decoration={markings, mark=at position 0.5 with {\arrow{>}}},postaction={decorate}](0.6,0.6)--(1,1);
		\draw [line width =0.8pt,decoration={markings, mark=at position 0.5 with {\arrow{>}}},postaction={decorate}](0.6,0.4)--(1,0);
		\draw[line width =0.8pt] (0,0)--(0.4,0.4);
		\draw[line width =0.8pt] (0,1)--(0.4,0.6);
		\draw[line width =0.8pt] (0.6,0.6)--(0.4,0.4);% negative crossing
		%\draw[line width =0.8pt] (0.4,0.6)--(0.6,0.4);%positive  crossing
	\end{tikzpicture}
}

==> positive-crossing.tex <==
\raisebox{-.20in}{
	
	\begin{tikzpicture}%[dline /. style ={line width =2pt}]
		\tikzset{->-/.style=
			
			{decoration={markings,mark=at position #1 with
					
					{\arrow{latex}}},postaction={decorate}}}
		\filldraw[draw=white,fill=gray!20] (-0,-0.2) rectangle (1, 1.2);%gray part 
		\draw [line width =0.8pt,decoration={markings, mark=at position 0.5 with {\arrow{>}}},postaction={decorate}](0.6,0.6)--(1,1);
		\draw [line width =0.8pt,decoration={markings, mark=at position 0.5 with {\arrow{>}}},postaction={decorate}](0.6,0.4)--(1,0);
		\draw[line width =0.8pt] (0,0)--(0.4,0.4);
		\draw[line width =0.8pt] (0,1)--(0.4,0.6);
		%\draw[line width =1pt] (0.6,0.6)--(0.4,0.4);% negative crossing
		\draw[line width =0.8pt] (0.4,0.6)--(0.6,0.4);%positive  crossing
	\end{tikzpicture}
}

==> smooth-re.tex <==
\raisebox{-.20in}{
	
	\begin{tikzpicture}%[dline /. style ={line width =2pt}]
		\tikzset{->-/.style=
			
			{decoration={markings,mark=at position #1 with
					
					{\arrow{latex}}},postaction={decorate}}}
		\filldraw[draw=white,fill=gray!20] (-0,-0.2) rectangle (1, 1.2);%gray part 
		\draw [line width =0.8pt,decoration={markings, mark=at position 0.5 with {\arrow{>}}},postaction={decorate}](0,0.8)--(1,0.8);
		\draw [line width =0.8pt,decoration={markings, mark=at position 0.5 with {\arrow{>}}},postaction={decorate}](0,0.2)--(1,0.2);
	\end{tikzpicture}
}

==> smooth1-re.tex <==
\raisebox{-.15in}{
	\begin{tikzpicture}%[dline /. style ={line width =2pt}]
		\tikzset{->-/.style=
			
			{decoration={markings,mark=at position #1 with
					
					{\arrow{latex}}},postaction={decorate}}}
		\filldraw[draw=white,fill=gray!20] (0,0.2) rectangle (1.2, 1.2);
         \draw[line width =0.8pt,decoration={markings, mark=at position 0.7 with {\arrow{>}}},postaction={decorate}]
  plot[smooth] coordinates {(0,0.4) (0.5,0.7) (0,1)};
  \draw[line width =0.8pt,decoration={markings, mark=at position 0.7 with {\arrow{<}}},postaction={decorate}]
  plot[smooth] coordinates {(1.2,0.4) (0.7,0.7) (1.2,1)};
	\end{tikzpicture}
}

==> smooth1.tex <==
\raisebox{-.15in}{
	\begin{tikzpicture}%[dline /. style ={line width =2pt}]
		\tikzset{->-/.style=
			
			{decoration={markings,mark=at position #1 with
					
					{\arrow{latex}}},postaction={decorate}}}
		\filldraw[draw=white,fill=gray!20] (0,0.2) rectangle (1.2, 1.2);
         \draw[line width =0.8pt,decoration={markings, mark=at position 0.7 with {\arrow{<}}},postaction={decorate}]
  plot[smooth] coordinates {(0,0.4) (0.5,0.7) (0,1)};
  \draw[line width =0.8pt,decoration={markings, mark=at position 0.7 with {\arrow{>}}},postaction={decorate}]
  plot[smooth] coordinates {(1.2,0.4) (0.7,0.7) (1.2,1)};
	\end{tikzpicture}
}

==> smooth2-re.tex <==
\raisebox{-.15in}{
	\begin{tikzpicture}%[dline /. style ={line width =2pt}]
		\tikzset{->-/.style=
			
			{decoration={markings,mark=at position #1 with
					
					{\arrow{latex}}},postaction={decorate}}}
		\filldraw[draw=white,fill=gray!20] (0,0.2) rectangle (1.2, 1.2);
		\draw [line width =0.8pt,decoration={markings, mark=at position 0.5 with {\arrow{<}}},postaction={decorate}](1.2,0.4)--(0,0.4);
		\draw [line width =0.8pt,decoration={markings, mark=at position 0.5 with {\arrow{<}}},postaction={decorate}](0,1)--(1.2,1);
	\end{tikzpicture}
}

==> smooth2.tex <==
\raisebox{-.15in}{
	\begin{tikzpicture}%[dline /. style ={line width =2pt}]
		\tikzset{->-/.style=
			
			{decoration={markings,mark=at position #1 with
					
					{\arrow{latex}}},postaction={decorate}}}
		\filldraw[draw=white,fill=gray!20] (0,0.2) rectangle (1.2, 1.2);
		\draw [line width =0.8pt,decoration={markings, mark=at position 0.5 with {\arrow{>}}},postaction={decorate}](1.2,0.4)--(0,0.4);
		\draw [line width =0.8pt,decoration={markings, mark=at position 0.5 with {\arrow{>}}},postaction={decorate}](0,1)--(1.2,1);
	\end{tikzpicture}
}

==> straight-line.tex <==
\raisebox{-.10in}{
	\begin{tikzpicture}%[dline /. style ={line width =2pt}]
		\tikzset{->-/.style=
			
			{decoration={markings,mark=at position #1 with
					
					{\arrow{latex}}},postaction={decorate}}}
		\filldraw[draw=white,fill=gray!20] (0,0) rectangle (1.2, 0.8);
        \draw [line width =0.8pt,decoration={markings, mark=at position 0.75 with {\arrow{>}}},postaction={decorate}](0,0.4)--(1.2,0.4);
	\end{tikzpicture}
}

==> trivial-Y.tex <==
\raisebox{-.05in}{
	\begin{tikzpicture}%[dline /. style ={line width =2pt}]
		\tikzset{->-/.style=
			
			{decoration={markings,mark=at position #1 with
					
					{\arrow{latex}}},postaction={decorate}}}
        \filldraw[draw=white,fill=gray!20] (0,0) rectangle (1, 0.6);
        \draw[line width =0.8pt] (0.5,0.3)--(0.5,0.6);
        \draw[line width =0.8pt] (0.5,0.3)--(0.2,0);
        \draw[line width =0.8pt] (0.5,0.3)--(0.8,0);
		\draw [line width =1.5pt](0,0)--(1,0);
	\end{tikzpicture}
}
